Magnetism and the Weiss Exchange Field - A Theoretical Analysis Inspired by Recent Experiments

The huge spin precession frequency observed in recent experiments with spin-polarized beams of hot electrons shot through magnetized films is interpreted as being caused by Zeeman coupling of the electron spins to the so-called Weiss exchange field in the film. A "Stern-Gerlach experiment" for electrons moving through an inhomogeneous exchange field is proposed. The microscopic origin of exchange interactions and of large mean exchange fields, leading to different types of magnetic order, is elucidated. A microscopic derivation of the equations of motion of the Weiss exchange field is presented. Novel proofs of the existence of phase transitions in quantum XY-models and antiferromagnets, based on an analysis of the statistical distribution of the exchange field, are outlined.

==> exp.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{exp.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(4965,1923)(889,-2846)
\put(2661,-2247){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\vec{P}_0$}}}
\put(4444,-1457){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\vec{M}$}}}
\put(5369,-1344){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\theta$}}}
\put(5730,-1277){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\vec{P}$}}}
\put(5166,-2112){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\varepsilon$}}}
\put(4849,-2225){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\vec{P}_0$}}}
\put(3383,-1932){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$e^{-}$-beam}}}
\put(4796,-1747){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\vec{v}$}}}
\put(2923,-1560){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\theta_0$}}}
\put(4411,-2806){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$d$}}}
\end{picture}


==> figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3826,1768)(1170,-2807)
\put(4410,-1776){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$d_0$}}}
\put(3634,-2776){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$d$}}}
\put(1282,-2202){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}x}}}
\put(1756,-1177){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}z}}}
\put(2357,-1927){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}y}}}
\put(4847,-1590){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\alpha_{+}$}}}
\put(2830,-1698){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$p_y$}}}
\put(3229,-1337){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$I$}}}
\put(3248,-2251){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$II$}}}
\put(3733,-1352){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\vec{W}_{I}$}}}
\put(3733,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}$\vec{W}_{II}$}}}
\end{picture}


==> figure3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3204,1880)(20,-4563)
\put(3224,-4432){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$k$}}}
\put(569,-3455){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\Delta$}}}
\put(1963,-2901){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}energy}}}
\put(1907,-3564){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\mu$}}}
\put(2777,-4514){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\pi$}}}
\put(797,-4518){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$-\pi$}}}
\put( 20,-4165){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Delta=\widehat{J}(0)M$}}}
\end{picture}

